Unsupervised robotic sorting: Towards autonomous decision making robots

Autonomous sorting is a crucial task in industrial robotics which can be very challenging depending on the expected amount of automation. Usually, to decide where to sort an object, the system needs to solve either an instance retrieval (known object) or a supervised classification (predefined set of classes) problem. In this paper, we introduce a new decision making module, where the robotic system chooses how to sort the objects in an unsupervised way. We call this problem Unsupervised Robotic Sorting (URS) and propose an implementation on an industrial robotic system, using deep CNN feature extraction and standard clustering algorithms. We carry out extensive experiments on various standard datasets to demonstrate the efficiency of the proposed image clustering pipeline. To evaluate the robustness of our URS implementation, we also introduce a complex real world dataset containing images of objects under various background and lighting conditions. This dataset is used to fine tune the design choices (CNN and clustering algorithm) for URS. Finally, we propose a method combining our pipeline with ensemble clustering to use multiple images of each object. This redundancy of information about the objects is shown to increase the clustering results.

==> fig_imageSample.tex <==
\newlength{\wim} \setlength{\wim}{0.17\textwidth}
\newlength{\xdec} \setlength{\xdec}{0.18\textwidth}
\newlength{\ydec} \setlength{\ydec}{-0.14\textwidth}

\begin{figure}[!ht]
    \centering
    
    \begin{tikzpicture}
    
    \node[] (lab1) at (0, 0.5\wim) {BLC 1};
    \node[inner sep=0pt] (im0) at (0, 0)
        {\includegraphics[width=\wim] {usb_1.jpg}};
    \node[inner sep=0pt] (im1) at (0, \ydec)
        {\includegraphics[width=\wim] {pen_1.jpg}};
    \node[inner sep=0pt] (im2) at (0, 2\ydec)
        {\includegraphics[width=\wim] {screw_1.jpg}};
    
    \node[] (lab2) at (\xdec, 0.5\wim) {BLC 2};
    \node[inner sep=0pt] (im0) at (\xdec, 0)
        {\includegraphics[width=\wim] {usb_2.jpg}};
    \node[inner sep=0pt] (im1) at (\xdec, \ydec)
        {\includegraphics[width=\wim] {pen_2.jpg}};
    \node[inner sep=0pt] (im2) at (\xdec, 2\ydec)
        {\includegraphics[width=\wim] {screw_2.jpg}};
    
    \node[] (lab3) at (2\xdec, 0.5\wim) {BLC 3};
    \node[inner sep=0pt] (im0) at (2\xdec, 0)
        {\includegraphics[width=\wim] {usb_3.jpg}};
    \node[inner sep=0pt] (im1) at (2\xdec, \ydec)
        {\includegraphics[width=\wim] {pen_3.jpg}};
    \node[inner sep=0pt] (im2) at (2\xdec, 2\ydec)
        {\includegraphics[width=\wim] {screw_3.jpg}};

    \node[] (lab4) at (3\xdec, 0.5\wim) {BLC 4};
    \node[inner sep=0pt] (im0) at (3\xdec, 0)
        {\includegraphics[width=\wim] {usb_4.jpg}};
    \node[inner sep=0pt] (im1) at (3\xdec, \ydec)
        {\includegraphics[width=\wim] {pen_4.jpg}};
    \node[inner sep=0pt] (im2) at (3\xdec, 2\ydec)
        {\includegraphics[width=\wim] {screw_4.jpg}};

    \node[] (lab5) at (4\xdec, 0.5\wim) {BLC 5};
    \node[inner sep=0pt] (im0) at (4\xdec, 0)
        {\includegraphics[width=\wim] {usb_5.jpg}};
    \node[inner sep=0pt] (im1) at (4\xdec, \ydec)
        {\includegraphics[width=\wim] {pen_5.jpg}};
    \node[inner sep=0pt] (im2) at (4\xdec, 2\ydec)
        {\includegraphics[width=\wim] {screw_5.jpg}};

    \node[] (row1) at (-0.75\wim, 0) {USB}; 
    \node[] (row2) at (-0.75\wim, \ydec) {Pen};
    \node[] (row3) at (-0.75\wim, 2\ydec) {Screw};
    
    \end{tikzpicture}
    
    \caption{Sample images from the robustness validation dataset.}
    \label{fig:dataset}
\end{figure}

==> fig_xce.tex <==
\foreach \i in {0, ..., \value{numch1}}
{
    \draw[fill=black,opacity=0.2,draw=black] (\xin + \i * \dec, \yin + \i * \dec) -- (\xin + \i * \dec + \len, \yin + \i * \dec) -- (\xin + \i * \dec + \len, \yin + \i * \dec + \len) -- (\xin + \i * \dec, \yin + \i * \dec + \len) -- (\xin + \i * \dec, \yin + \i * \dec);
}

\draw (\xin + 0.5 * \len, \yin + 0.5 * \len) -- (\xin + 0.5 * \len + \lsq, \yin + 0.5 * \len) -- (\xin + 0.5 * \len + \lsq, \yin + 0.5 * \len + \lsq) -- (\xin + 0.5 * \len, \yin + 0.5 * \len + \lsq) -- (\xin + 0.5 * \len, \yin + 0.5 * \len);

\draw (\xin + 0.5 * \len + \lsq, \yin + 0.5 * \len) -- (\xinn, \yin + 0.5 * \len + 0.5 * \lsq);
\draw (\xin + 0.5 * \len + \lsq, \yin + 0.5 * \len + \lsq) -- (\xinn, \yin + 0.5 * \len + 0.5 * \lsq);

\foreach \i in {0, ..., \value{numch2}}
{
    \draw[fill=black,opacity=0.2,draw=black] (\xinn + \i * \decc, \yinn + \i * \decc) -- (\xinn + \i * \decc + \lenn, \yinn + \i * \decc) -- (\xinn + \i * \decc + \lenn, \yinn + \i * \decc + \lenn) -- (\xinn + \i * \decc, \yinn + \i * \decc + \lenn) -- (\xinn + \i * \decc, \yinn + \i * \decc);
}

\draw (\xinn + 0.5 * \lenn, \yinn + 0.5 * \lenn) -- (\xinn + 0.5 * \lenn + \lsqq, \yinn + 0.5 * \lenn) -- (\xinn + 0.5 * \lenn + \lsqq, \yinn + 0.5 * \lenn + \lsqq) -- (\xinn + 0.5 * \lenn, \yinn + 0.5 * \lenn + \lsqq) -- (\xinn + 0.5 * \lenn, \yinn + 0.5 * \lenn);

\draw (\xinn + 0.5 * \lenn + \lsqq, \yinn + 0.5 * \lenn) -- (\xinnn, \yinn + 0.5 * \lenn + 0.5 * \lsqq);
\draw (\xinn + 0.5 * \lenn + \lsqq, \yinn + 0.5 * \lenn + \lsqq) -- (\xinnn, \yinn + 0.5 * \lenn + 0.5 * \lsqq);

\foreach \i in {0, ..., \value{numch3}}
{
    \draw[fill=black,opacity=0.2,draw=black] (\xinnn + \i * \deccc, \yinnn + \i * \deccc) -- (\xinnn + \i * \deccc + \lennn, \yinnn + \i * \deccc) -- (\xinnn + \i * \deccc + \lennn, \yinnn + \i * \deccc + \lennn) -- (\xinnn + \i * \deccc, \yinnn + \i * \deccc + \lennn) -- (\xinnn + \i * \deccc, \yinnn + \i * \deccc);
}

\draw (\xinnn + 1.5 * \lennn, \yinnn - 0.5 * \lennn) -- (\xinnn + 1.5 * \lennn + \lsq, \yinnn - 0.5 * \lennn) -- (\xinnn + 1.5 * \lennn + \lsq, \yinnn + 1.3 * \lennn) -- (\xinnn + 1.5 * \lennn, \yinnn + 1.3 * \lennn) -- (\xinnn + 1.5 * \lennn, \yinnn - 0.5 * \lennn);

\draw (\xinnn + \value{numch3} * \deccc + \lennn, \yinnn + \value{numch3} * \deccc + \lennn) -- (\xinnn + 1.5 * \lennn, \yinnn + 1.3 * \lennn);
\draw (\xinnn + \value{numch3} * \deccc + \lennn, \yinnn + \value{numch3} * \deccc) -- (\xinnn + 1.5 * \lennn, \yinnn - 0.5 * \lennn);
\draw (\xinnn + 0 * \deccc + \lennn, \yinnn + 0 * \deccc + \lennn) -- (\xinnn + 1.5 * \lennn, \yinnn + 1.3 * \lennn);
\draw (\xinnn + 0 * \deccc + \lennn, \yinnn + 0 * \deccc) -- (\xinnn + 1.5 * \lennn, \yinnn - 0.5 * \lennn);

\node[] at (\xinnn + 1.2 * \lennn, \yinnn - 0.8 * \lennn){\textit{\footnotesize Final layer}};

==> full_pipeline.tex <==
\newlength{\imwidth} \setlength{\imwidth}{0.15\textwidth}
\newlength{\xthr} \setlength{\xthr}{0.9cm}
\newlength{\ythr} \setlength{\ythr}{0.7cm}
\newlength{\yroww} \setlength{\yroww}{-2.5cm}
\newlength{\arrowlen} \setlength{\arrowlen}{0.1\textwidth}
\newlength{\xim} \setlength{\xim}{0.67\imwidth + \arrowlen}
\newlength{\yim} \setlength{\yim}{0cm}
\newlength{\dylab} \setlength{\dylab}{0.3cm}

\begin{tikzpicture}
    \node[inner sep=0pt] (scene) at (0,0) {\includegraphics[width=\imwidth]{inputs.jpg}};
    
    \node[inner sep=0pt] (im0) at (\xim, \yim + \ythr) {\includegraphics[width=0.35\imwidth]{image_0.jpg}};
    \node[inner sep=0pt] (im1) at (\xim, \yim) {\includegraphics[width=0.35\imwidth]{image_1.jpg}};
    \node[inner sep=0pt] (im2) at (\xim, \yim - \ythr) {\includegraphics[width=0.35\imwidth]{image_2.jpg}};
    \node[inner sep=0pt] (im3) at (\xim + \xthr, \yim + \ythr) {\includegraphics[width=0.35\imwidth]{image_3.jpg}};
    \node[inner sep=0pt] (im4) at (\xim + \xthr, \yim) {\includegraphics[width=0.35\imwidth]{image_4.jpg}};
    \node[inner sep=0pt] (im5) at (\xim + \xthr, \yim - \ythr) {\includegraphics[width=0.35\imwidth]{image_5.jpg}};
    \node[inner sep=0pt] (im6) at (\xim + 2 * \xthr, \yim + \ythr) {\includegraphics[width=0.35\imwidth]{image_6.jpg}};
    \node[inner sep=0pt] (im7) at (\xim + 2 * \xthr, \yim) {\includegraphics[width=0.35\imwidth]{image_7.jpg}};
    \node[inner sep=0pt] (im8) at (\xim + 2 * \xthr, \yim - \ythr) {\includegraphics[width=0.35\imwidth]{image_8.jpg}};
    
    {\larger[1]
    \node[inner sep=0pt, text width = \imwidth] (class) at (2.1\imwidth + 2\arrowlen, 0) {\textbf{$\{C(i)\}_{i \in Im}$}};}
    
    \node[inner sep=0pt] (out) at (3.35\imwidth + 3\arrowlen, 0) {\includegraphics[width=1.5\imwidth]{output.jpg}};
    
    \node[inner sep=0pt] (scan) at (0.5\imwidth + 0.5\arrowlen, \yroww) {\includegraphics[width=\imwidth]{scan.png}};
        
    {\larger[1] \node[rectangle, draw = black, rounded corners, minimum height=2em, fill = black!20] (cv) at (1.6\imwidth + 1.5\arrowlen, \yroww) {Vision Module};}
        
    \node[inner sep=0pt] (manip) at (2.6\imwidth + 2.5\arrowlen, \yroww) {\includegraphics[width=\imwidth]{manip.png}};
        
    \draw[->,line width=0.4mm] (scene.east) -- (im1.west);
    \draw[->,line width=0.4mm] (im7.east) -- (class.west);
    \draw[->,line width=0.4mm] (class.east) -- (out.west);
    
    \node[inner sep=0pt] (p1) at (0.5\imwidth + 0.5\arrowlen, 0) {};
    \node[inner sep=0pt] (p2) at (1.6\imwidth + 1.5\arrowlen, 0) {};
    \node[inner sep=0pt] (p3) at (2.6\imwidth + 2.5\arrowlen, 0) {};
    \draw (p1.center) -- (scan.north);
    \draw (p2.center) -- (cv.north);
    \draw (p3.center) -- (manip.north);
    
    \node[] (txtscene) at (0, 0.5\imwidth + \dylab) {\textit{Initial Scene}};
    \node[] (txtpic) at (\xim + \xthr, 0.5\imwidth + 0.5\dylab) {\textit{Image Set (Im)}};
    \node[] (txtclas) at (2.1\imwidth + 2\arrowlen, 0.5\imwidth - \dylab) {\textit{Category Set}};
    \node[] (txtout) at (3.35\imwidth + 3\arrowlen, 0.5\imwidth + 0.5\dylab) {\textit{Output}};
    \node[] (txtscan) at (0.5\imwidth + 0.5\arrowlen, \yroww - 0.5\imwidth - \dylab) {\textit{Scene Scanning}};
    \node[] (txtcv) at (1.6\imwidth + 1.5\arrowlen, \yroww - 0.5\imwidth + 0.5\dylab) {\textit{See Subfigure (\ref{subfig:vismod})}};
    \node[] (txtmanip) at (2.6\imwidth + 2.5\arrowlen, \yroww - 0.5\imwidth - 0.5\dylab) {\textit{Grasping and Sorting}};
    
\end{tikzpicture}

==> multiview_method.tex <==
\newlength{\layerspace} \setlength{\layerspace}{0.23\textwidth}
\newlength{\inpxspace} \setlength{\inpxspace}{25 pt}
\newlength{\inpyspace} \setlength{\inpyspace}{22 pt}
\newlength{\layspace} \setlength{\layspace}{150 pt}

\begin{figure}
    \centering
    
        \begin{tikzpicture}
            %Layer 1
            \node[inner sep=0pt] (im11) at (0,0) {\includegraphics[width=.05\textwidth]{allen_11.jpg}};
            \node[inner sep=0pt] (im12) at (\inpxspace,0) {\includegraphics[width=.05\textwidth]{allen_12.jpg}};
            \node[inner sep=0pt] (im13) at (2\inpxspace,0) {\includegraphics[width=.05\textwidth]{allen_13.jpg}};
            \node[inner sep=0pt] (im14) at (3\inpxspace,0) {\includegraphics[width=.05\textwidth]{allen_14.jpg}};
            \node[inner sep=0pt] (im21) at (0,2\inpyspace) {\includegraphics[width=.05\textwidth]{clamp_11.jpg}};
            \node[inner sep=0pt] (im22) at (1\inpxspace,2\inpyspace) {\includegraphics[width=.05\textwidth]{clamp_12.jpg}};
            \node[inner sep=0pt] (im23) at (2\inpxspace,2\inpyspace) {\includegraphics[width=.05\textwidth]{clamp_13.jpg}};
            \node[inner sep=0pt] (im24) at (3\inpxspace,2\inpyspace) {\includegraphics[width=.05\textwidth]{clamp_14.jpg}};
            \node[inner sep=0pt] (im31) at (0,3\inpyspace) {\includegraphics[width=.05\textwidth]{driver_11.jpg}};
            \node[inner sep=0pt] (im32) at (1\inpxspace,3\inpyspace) {\includegraphics[width=.05\textwidth]{driver_12.jpg}};
            \node[inner sep=0pt] (im33) at (2\inpxspace,3\inpyspace) {\includegraphics[width=.05\textwidth]{driver_13.jpg}};
            \node[inner sep=0pt] (im34) at (3\inpxspace,3\inpyspace) {\includegraphics[width=.05\textwidth]{driver_14.jpg}};
            \node[inner sep=0pt] (im_txt) at (1.5\inpxspace, 4.5\inpyspace) {\textit{Multiview Input}};
            \node[inner sep=0pt] (im_txt) at (1.5\inpxspace, 4\inpyspace) {\textit{images}};
            \node[inner sep=0pt] (dots1) at (1.5\inpxspace, \inpyspace) {$\dots$};
            \draw ($(im34.north east)+(0.1,0.1)$) rectangle ($(im11.south west)+(-0.1,-0.1)$);
            \draw ($(im34.north east)+(0.1,0.1)$) rectangle ($(im31.south west)+(-0.1,-0.1)$);
            \draw ($(im24.north east)+(0.1,0.1)$) rectangle ($(im21.south west)+(-0.1,-0.1)$);
            \draw ($(im24.south east)+(0.1,-0.1)$) rectangle ($(im11.north west)+(-0.1,0.1)$);
            \draw ($(im14.north east)+(0.1,0.1)$) rectangle ($(im11.south west)+(-0.1,-0.1)$);
            
            \node[inner sep=0pt] (rvs_txt1) at (0.72\layspace, -1.5\inpyspace) {\textit{Random}};
            \node[inner sep=0pt] (rvs_txt2) at (0.72\layspace, -2\inpyspace) {\textit{view sampling}};
            
            \node[inner sep=0pt] (clu1) at (\layspace, 3.5\inpyspace)
            {FE + C};
            \draw ($(clu1.north east)+(0.1,0.1)$) rectangle ($(clu1.south west)+(-0.1,-0.1)$);
            \node[inner sep=0pt] (clu2) at (\layspace, 2.5\inpyspace)
            {FE + C};
            \draw ($(clu2.north east)+(0.1,0.1)$) rectangle ($(clu2.south west)+(-0.1,-0.1)$);
            \node[inner sep=0pt] (clu3) at (\layspace, -0.5\inpyspace)
            {FE + C};
            \draw ($(clu3.north east)+(0.1,0.1)$) rectangle ($(clu3.south west)+(-0.1,-0.1)$);
            \path (clu2) -- (clu3) node [font=\Large, midway, sloped] {$\dots$};
            \node[inner sep=0pt] (clu_txt) at (\layspace, 4.9\inpyspace) {\textit{Image clustering}};
            \node[inner sep=0pt] (clu_txt) at (\layspace, 4.4\inpyspace) {\textit{pipeline}};
            
            \node[inner sep=0pt] (cam) at (2.6\layerspace, 1.5\inpyspace)
            {\includegraphics[width=.17\textwidth, height=.17\textwidth]{coassoc.png}};
            \draw (cam.north east) rectangle (cam.south west);
            \node[inner sep=0pt] (coas_txt) at (2.6\layerspace, 4.2\inpyspace) {\textit{Co-Association}};
            \node[inner sep=0pt] (coas_txt) at (2.6\layerspace, 3.7\inpyspace) {\textit{Matrix}};
            
            \node[inner sep=0pt] (lab_txt1) at (2.3\layspace, 1.8\inpyspace) {\textbf{Final Set}};
            \node[inner sep=0pt] (lab_txt2) at (2.3\layspace, 1.2\inpyspace) {\textbf{of Labels}};
            
            \node[inner sep=0pt] (pg_txt1) at (1.3\layspace, -1.2\inpyspace) {\textit{Partition}};
            \node[inner sep=0pt] (pg_txt2) at (1.3\layspace, -1.7\inpyspace) {\textit{gathering}};
            
            \node[inner sep=0pt] (fc_txt) at (2.04\layspace, -1\inpyspace) {\textit{Final clustering}};
            
            \draw[->, line width = 0.3mm] ($(im34.east)+(0.1,0)$) -- ($(clu1.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(im24.east)+(0.1,0)$) -- ($(clu1.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(im14.east)+(0.1,0)$) -- ($(clu1.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(im34.east)+(0.1,0)$) -- ($(clu2.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(im24.east)+(0.1,0)$) -- ($(clu2.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(im14.east)+(0.1,0)$) -- ($(clu2.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(im34.east)+(0.1,0)$) -- ($(clu3.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(im24.east)+(0.1,0)$) -- ($(clu3.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(im14.east)+(0.1,0)$) -- ($(clu3.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(clu1.east)+(0.1,0)$) -- ($(cam.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(clu2.east)+(0.1,0)$) -- ($(cam.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(clu3.east)+(0.1,0)$) -- ($(cam.west)+(-0.15,0)$);
            \draw[->, line width = 0.3mm] ($(cam.east)+(0,0)$) -- ($(lab_txt2.north west)+(0,0.08)$);
            
            \draw[line width = 0.15mm] ($(im14.south east)+(0.78,0)$) -- ($(rvs_txt1.north)+(0,0.1)$);
            \draw[line width = 0.15mm] ($(clu3.north east)+(0.9,0.4)$) -- ($(pg_txt1.north)+(0,0.1)$);
            \draw[line width = 0.15mm] ($(cam.east)+(0.5,-0.1)$) -- ($(fc_txt.north)+(0,0.1)$);
        \end{tikzpicture}
    
    \caption{Proposed MVEC approach to use multiple views of each object.}
    \label{fig:multiview}
\end{figure}

==> vision_unit.tex <==
%%% Figure Xce parameters
\newcounter{numch1} \setcounter{numch1}{2}
\newcounter{numch2} \setcounter{numch2}{3}
\newcounter{numch3} \setcounter{numch3}{3}
    
\newlength{\xin} \setlength{\xin}{2cm}
\newlength{\yin} \setlength{\yin}{-0.5cm}
\newlength{\len} \setlength{\len}{1.2cm}
\newlength{\dec} \setlength{\dec}{-0.1cm}

\newlength{\xinn} \setlength{\xinn}{\xin + 1.8cm}
\newlength{\yinn} \setlength{\yinn}{\yin + 0.2cm}
\newlength{\lenn} \setlength{\lenn}{0.9cm}
\newlength{\decc} \setlength{\decc}{-0.1cm}

\newlength{\xinnn} \setlength{\xinnn}{\xin + 3.2cm}
\newlength{\yinnn} \setlength{\yinnn}{\yin + 0.3cm}
\newlength{\lennn} \setlength{\lennn}{0.8cm}
\newlength{\deccc} \setlength{\deccc}{-0.1cm}

\newlength{\lsq} \setlength{\lsq}{0.2cm}
\newlength{\lsqq} \setlength{\lsqq}{0.15cm}


%%% Figure Agglomerative clustering parameters
\newcounter{numcir} \setcounter{numcir}{4}
\newlength{\cirsize} \setlength{\cirsize}{0.4cm}
\newlength{\xcirini} \setlength{\xcirini}{8.8cm}
\newlength{\ycir} \setlength{\ycir}{-0.7cm}
\newlength{\cirspace} \setlength{\cirspace}{0.5cm}
\newlength{\yspace} \setlength{\yspace}{0.5cm}
    
\begin{tikzpicture}
\centering
    \node[inner sep=0pt] (imset) at (0, 0) {};
    \node[inner sep=0pt] (xceini) at (\xin - 0.5cm, 0) {};
    
    \input{fig_xce.tex}
    
    \node[inner sep=0pt] (xcefin) at (\xinnn + \lennn + 0.8cm, 0) {};
    
    \node[inner sep=0pt] (aggini) at (\xcirini - 0.5cm, 0) {};
    
    \input{fig_agglo.tex}
    
    \node[inner sep=0pt] (aggfin) at (\xcirini + 4 * \cirspace + 0.5cm, 0) {};
    
    \node[inner sep=0pt] (class) at (\xcirini + 4 * \cirspace + 2cm, 0) {};
    
    \draw[->,line width=0.4mm] (imset.east) -- (xceini.west);
    \draw[->,line width=0.4mm] (xcefin.east) -- (aggini.west);
    \draw[->,line width=0.4mm] (aggfin.east) -- (class.west);
    
    \node[inner sep=0pt] (txtim) at (0.7, 0.4) {Images};
    \node[inner sep=0pt] (txtfv) at (7.5, 0.4) {Features};
    \node[inner sep=0pt] (txtcls) at (12, 0.4) {Classes};
    \node[inner sep=0pt] (txtxce) at (4.2, -1.5) {\textbf{CNN Feature Extraction}};
    \node[inner sep=0pt] (txtagg) at (10, -1.5) {\textbf{Standard Clustering}};
    \node[inner sep=0pt] (txtagg) at (10, -1.9) {\textbf{Algorithm}};
    
\end{tikzpicture}
